Mixed-state phases from local reversibility

We propose a refined definition of mixed-state phase equivalence based on locally reversible channel circuits. We show that such circuits preserve topological degeneracy and the locality of all operators including both strong and weak symmetries. Under a locally reversible channel, weak unitary symmetries are locally dressed into channel symmetries, a new generalization of symmetry for open quantum systems. For abelian higher-form symmetries, we show the refined definition preserves anomalies and spontaneous breaking of such symmetries within a phase. As a primary example, a two-dimensional classical loop ensemble is trivial under the previously adopted definition of mixed-state phases. However, it has non-trivial topological degeneracy arising from a mutual anomaly between strong and weak 1-form symmetries, and our results show that it is not connected to a trivial state via locally reversible channel circuits.

==> figs/plaq_Delta_S.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$q$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.015000000000000013}, xmax={0.515}, xticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$}}, xtick={{0.0,0.1,0.2,0.30000000000000004,0.4,0.5}}, xtick align={inside}, xticklabel style={font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$|\Delta S|=\gamma$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.030000000000000138}, ymax={1.030000000000003}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={65}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0007365928914822554  \\
            0.005  0.0008502951377401488  \\
            0.01  0.0009801336810686756  \\
            0.015  0.0011281695579602657  \\
            0.02  0.001296692161463234  \\
            0.025  0.0014882395434721728  \\
            0.03  0.0017056198419491725  \\
            0.035  0.0019519338022963156  \\
            0.04  0.0022305983457023195  \\
            0.045  0.002545371119051476  \\
            0.05  0.002900375940894682  \\
            0.055  0.0033001290360502836  \\
            0.06  0.0037495659276660107  \\
            0.065  0.004254068830105861  \\
            0.07  0.0048194943589369415  \\
            0.075  0.0054522013457314585  \\
            0.08  0.006159078515561605  \\
            0.085  0.00694757175418931  \\
            0.09  0.00782571066032638  \\
            0.095  0.008802134046300134  \\
            0.1  0.009886114018393547  \\
            0.105  0.011087578236474825  \\
            0.11  0.012417129921777206  \\
            0.115  0.013886065152372302  \\
            0.12  0.01550638695857854  \\
            0.125  0.017290815705883568  \\
            0.13  0.019252795231590188  \\
            0.135  0.021406494184006204  \\
            0.14  0.023766802000293907  \\
            0.145  0.02634931895179083  \\
            0.15  0.02917033968442683  \\
            0.155  0.03224682968749759  \\
            0.16  0.03559639413719189  \\
            0.165  0.039237238582548996  \\
            0.17  0.043188120971531664  \\
            0.175  0.04746829455415642  \\
            0.18  0.05209744124855873  \\
            0.185  0.05709559511481351  \\
            0.19  0.062483055650502634  \\
            0.195  0.06828029070148849  \\
            0.2  0.07450782887106011  \\
            0.205  0.08118614141033095  \\
            0.21  0.08833551368208475  \\
            0.215  0.09597590640860662  \\
            0.22  0.1041268070406261  \\
            0.225  0.11280707171836714  \\
            0.23  0.12203475843568762  \\
            0.235  0.13182695216303408  \\
            0.24  0.14219958283289685  \\
            0.245  0.1531672372408889  \\
            0.25  0.1647429660646099  \\
            0.255  0.17693808734904348  \\
            0.26  0.18976198794920762  \\
            0.265  0.20322192455586674  \\
            0.27  0.21732282605597658  \\
            0.275  0.23206709909379167  \\
            0.28  0.24745443879883336  \\
            0.285  0.26348164673085256  \\
            0.29  0.28014245815725153  \\
            0.295  0.2974273808230036  \\
            0.3  0.315323547394946  \\
            0.305  0.33381458375962947  \\
            0.31  0.3528804953251663  \\
            0.315  0.37249757342147893  \\
            0.32  0.3926383238091031  \\
            0.325  0.41327141919368504  \\
            0.33  0.4343616775013927  \\
            0.335  0.4558700674998726  \\
            0.34  0.47775374315084945  \\
            0.345  0.4999661078551284  \\
            0.35  0.5224569095002206  \\
            0.355  0.54517236694714  \\
            0.36  0.5680553282986283  \\
            0.365  0.5910454609790469  \\
            0.37  0.6140794733298053  \\
            0.375  0.6370913670871142  \\
            0.38  0.6600127197650937  \\
            0.385  0.6827729956210795  \\
            0.39  0.7052998835358479  \\
            0.395  0.7275196598040305  \\
            0.4  0.7493575735039124  \\
            0.405  0.7707382518058117  \\
            0.41  0.7915861222889298  \\
            0.415  0.8118258490724305  \\
            0.42  0.8313827793317933  \\
            0.425  0.8501833965701396  \\
            0.43  0.8681557768498165  \\
            0.435  0.8852300440651732  \\
            0.44  0.9013388202558069  \\
            0.445  0.9164176669226435  \\
            0.45  0.9304055133185364  \\
            0.455  0.9432450677413974  \\
            0.46  0.9548832079614195  \\
            0.465  0.9652713470641333  \\
            0.47  0.9743657711866768  \\
            0.475  0.982127945863841  \\
            0.48  0.9885247879806346  \\
            0.485  0.9935289006461223  \\
            0.49  0.9971187686553629  \\
            0.495  0.9992789125881315  \\
            0.5  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={66}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.02  8.895114246549409e-7  \\
            0.04  2.914682268718512e-5  \\
            0.06  0.00022060752831604157  \\
            0.08  0.0009111985384872277  \\
            0.1  0.002692790327798306  \\
            0.12  0.006426879423120775  \\
            0.14  0.013217646687740147  \\
            0.16  0.024349857969146932  \\
            0.18  0.04119907042446836  \\
            0.2  0.06512246458865062  \\
            0.22  0.0973387448653744  \\
            0.24  0.13880519588876306  \\
            0.26  0.19009933630590725  \\
            0.28  0.25131183030199117  \\
            0.3  0.3219565462796621  \\
            0.32  0.4009030452598758  \\
            0.34  0.48633652056071824  \\
            0.36  0.5757505333660503  \\
            0.38  0.6659791320176696  \\
            0.4  0.7532775777218245  \\
            0.42  0.8334654507451205  \\
            0.44  0.9021523158909813  \\
            0.46  0.9550713127479973  \\
            0.48  0.9885377614542442  \\
            0.5  1.0000000000000002  \\
        }
        ;
    \addlegendentry {$A=10$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={67}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  5.425690877821898e-7  \\
            0.005  7.230018212645386e-7  \\
            0.01  9.606620327652323e-7  \\
            0.015  1.2727665515082613e-6  \\
            0.02  1.6814105616001936e-6  \\
            0.025  2.2148569387542613e-6  \\
            0.03  2.9091390452507204e-6  \\
            0.035  3.8100455685469517e-6  \\
            0.04  4.9755689798499235e-6  \\
            0.045  6.478914133701363e-6  \\
            0.05  8.41218059852071e-6  \\
            0.055  1.0890851654582178e-5  \\
            0.06  1.4059244645913867e-5  \\
            0.065  1.809710161127825e-5  \\
            0.07  2.3227525875825e-5  \\
            0.075  2.9726499514395927e-5  \\
            0.08  3.793424816085254e-5  \\
            0.085  4.826875327960912e-5  \\
            0.09  6.124174733914595e-5  \\
            0.095  7.747756376903598e-5  \\
            0.1  9.77352503846774e-5  \\
            0.105  0.00012293439114995016  \\
            0.11  0.00015418511549429475  \\
            0.115  0.00019282280541592836  \\
            0.12  0.0002404480365091746  \\
            0.125  0.00029897230777482987  \\
            0.13  0.00037067012422954194  \\
            0.135  0.00045823799324989147  \\
            0.14  0.0005648608773211745  \\
            0.145  0.0006942866092232035  \\
            0.15  0.0008509087173048468  \\
            0.155  0.0010398580248944759  \\
            0.16  0.0012671032755703097  \\
            0.165  0.0015395608915838718  \\
            0.17  0.0018652137930516527  \\
            0.175  0.002253238987880156  \\
            0.18  0.002714143384647029  \\
            0.185  0.0032599069815147166  \\
            0.19  0.0039041322434238087  \\
            0.195  0.004662198098279775  \\
            0.2  0.005551416563079179  \\
            0.205  0.0065911895570982554  \\
            0.21  0.007803162977477782  \\
            0.215  0.009211374610953617  \\
            0.22  0.01084239194447578  \\
            0.225  0.012725435429672829  \\
            0.23  0.01489248226645663  \\
            0.235  0.017378345316594875  \\
            0.24  0.020220721357849896  \\
            0.245  0.02346020256400675  \\
            0.25  0.027140244867765204  \\
            0.255  0.03130708675473774  \\
            0.26  0.036009612070435223  \\
            0.265  0.04129915062019039  \\
            0.27  0.04722921072495625  \\
            0.275  0.05385513848180772  \\
            0.28  0.061233699281245564  \\
            0.285  0.06942257816400178  \\
            0.29  0.07847979686238742  \\
            0.295  0.08846304686323199  \\
            0.3  0.09942893954173276  \\
            0.305  0.11143217633061468  \\
            0.31  0.12452464398093471  \\
            0.315  0.1387544422048901  \\
            0.32  0.15416485332362206  \\
            0.325  0.1707932659223625  \\
            0.33  0.18867006688182386  \\
            0.335  0.20781751844233842  \\
            0.34  0.22824863909464785  \\
            0.345  0.24996610900380598  \\
            0.35  0.2729612222845217  \\
            0.355  0.29721290968274705  \\
            0.36  0.3226868560084623  \\
            0.365  0.3493347369439341  \\
            0.37  0.37709359956501104  \\
            0.375  0.4058854100169282  \\
            0.38  0.4356167902517161  \\
            0.385  0.4661789635493826  \\
            0.39  0.49744792571568064  \\
            0.395  0.5292848554013724  \\
            0.4  0.5615367729676716  \\
            0.405  0.5940374527966789  \\
            0.41  0.6266085890004244  \\
            0.415  0.6590612092221727  \\
            0.42  0.6911973257694572  \\
            0.425  0.7228118078035393  \\
            0.43  0.7536944528777084  \\
            0.435  0.7836322309156288  \\
            0.44  0.8124116689001294  \\
            0.445  0.839821340247941  \\
            0.45  0.8656544192135291  \\
            0.455  0.8897112578184734  \\
            0.46  0.9118019408466915  \\
            0.465  0.9317487734630063  \\
            0.47  0.9493886560602073  \\
            0.475  0.9645753020467279  \\
            0.48  0.9771812564521586  \\
            0.485  0.9870996764190922  \\
            0.49  0.994245838804787  \\
            0.495  0.9985583451433185  \\
            0.5  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={68}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            0.02  1.9210948743378062e-12  \\
            0.04  1.8371356284140202e-9  \\
            0.06  9.600753033570648e-8  \\
            0.08  1.5151688907685479e-6  \\
            0.1  1.2359518398377225e-5  \\
            0.12  6.623665498280178e-5  \\
            0.14  0.00026509043828945784  \\
            0.16  0.00085530327773129  \\
            0.18  0.002337233258102728  \\
            0.2  0.005594268828585024  \\
            0.22  0.01201221719217564  \\
            0.24  0.023548260031915482  \\
            0.26  0.04270502420209391  \\
            0.28  0.07237191199325042  \\
            0.3  0.11551273388593802  \\
            0.32  0.17470364201176652  \\
            0.34  0.2515545132270421  \\
            0.36  0.3460758262695682  \\
            0.38  0.4560779737692404  \\
            0.4  0.5767093913786376  \\
            0.42  0.7002567856737859  \\
            0.44  0.8163550176725429  \\
            0.46  0.9128029710545589  \\
            0.48  0.9772550788431179  \\
            0.5  1.0000000000000002  \\
        }
        ;
    \addlegendentry {$A=20$}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={69}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.9438121501679753e-13  \\
            0.005  5.227316335518398e-13  \\
            0.01  9.228715411966281e-13  \\
            0.015  1.6199346946382319e-12  \\
            0.02  2.8271414766606782e-12  \\
            0.025  4.905591259147898e-12  \\
            0.03  8.463089984602274e-12  \\
            0.035  1.4516447234404265e-11  \\
            0.04  2.475628667324481e-11  \\
            0.045  4.197632835187527e-11  \\
            0.05  7.076478242212825e-11  \\
            0.055  1.1861064976211536e-10  \\
            0.06  1.9766236001365777e-10  \\
            0.065  3.275050867289298e-10  \\
            0.07  5.3951795831212e-10  \\
            0.075  8.836647733793813e-10  \\
            0.08  1.4390071835291444e-9  \\
            0.085  2.3298725431677763e-9  \\
            0.09  3.7505516171517895e-9  \\
            0.095  6.002772887585037e-9  \\
            0.1  9.552179167755583e-9  \\
            0.105  1.5112864527408946e-8  \\
            0.11  2.377304983998901e-8  \\
            0.115  3.7180634288468965e-8  \\
            0.12  5.781525826111736e-8  \\
            0.125  8.938444081620759e-8  \\
            0.13  1.3739634099634403e-7  \\
            0.135  2.0998205845768761e-7  \\
            0.14  3.190678107280469e-7  \\
            0.145  4.820338957466532e-7  \\
            0.15  7.240456451853797e-7  \\
            0.155  1.0813047119374405e-6  \\
            0.16  1.605550710961008e-6  \\
            0.165  2.370247738894526e-6  \\
            0.17  3.4790224937901346e-6  \\
            0.175  5.077085936503191e-6  \\
            0.18  7.366574312423232e-6  \\
            0.185  1.0626993528128393e-5  \\
            0.19  1.5242248574141423e-5  \\
            0.195  2.173609110760355e-5  \\
            0.2  3.081822585682984e-5  \\
            0.205  4.344377977760109e-5  \\
            0.21  6.0889352453079925e-5  \\
            0.215  8.484942222332091e-5  \\
            0.22  0.00011755746307763329  \\
            0.225  0.00016193670687477248  \\
            0.23  0.0002217860280567252  \\
            0.235  0.000302006885942815  \\
            0.24  0.000408877572231807  \\
            0.245  0.0005503811043442287  \\
            0.25  0.0007365928914822554  \\
            0.255  0.0009801336810686756  \\
            0.26  0.001296692161463234  \\
            0.265  0.0017056198419491725  \\
            0.27  0.0022305983457023234  \\
            0.275  0.002900375940894687  \\
            0.28  0.003749565927666013  \\
            0.285  0.004819494358936937  \\
            0.29  0.0061590785155615935  \\
            0.295  0.00782571066032638  \\
            0.3  0.009886114018393547  \\
            0.305  0.012417129921777206  \\
            0.31  0.01550638695857854  \\
            0.315  0.019252795231590188  \\
            0.32  0.023766802000293907  \\
            0.325  0.02917033968442683  \\
            0.33  0.03559639413719189  \\
            0.335  0.043188120971531664  \\
            0.34  0.0520974412485588  \\
            0.345  0.0624830556505026  \\
            0.35  0.07450782887106004  \\
            0.355  0.08833551368208475  \\
            0.36  0.1041268070406261  \\
            0.365  0.12203475843568762  \\
            0.37  0.14219958283289685  \\
            0.375  0.1647429660646099  \\
            0.38  0.18976198794920762  \\
            0.385  0.21732282605597658  \\
            0.39  0.24745443879883336  \\
            0.395  0.2801424581572517  \\
            0.4  0.3153235473949463  \\
            0.405  0.35288049532516647  \\
            0.41  0.39263832380910285  \\
            0.415  0.4343616775013925  \\
            0.42  0.4777537431508492  \\
            0.425  0.5224569095002206  \\
            0.43  0.5680553282986283  \\
            0.435  0.6140794733298053  \\
            0.44  0.6600127197650937  \\
            0.445  0.7052998835358479  \\
            0.45  0.7493575735039124  \\
            0.455  0.7915861222889299  \\
            0.46  0.8313827793317935  \\
            0.465  0.8681557768498168  \\
            0.47  0.9013388202558066  \\
            0.475  0.930405513318536  \\
            0.48  0.9548832079614193  \\
            0.485  0.9743657711866768  \\
            0.49  0.9885247879806346  \\
            0.495  0.9971187686553629  \\
            0.5  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={70}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.02  4.484797105340885e-15  \\
            0.04  1.793918842136354e-14  \\
            0.06  1.793918842136354e-14  \\
            0.08  5.407383938439582e-12  \\
            0.1  3.33184546549985e-10  \\
            0.12  8.888357877286227e-9  \\
            0.14  1.329816712483285e-7  \\
            0.16  1.298793084940489e-6  \\
            0.18  9.132400997419945e-6  \\
            0.2  4.9420138695116316e-5  \\
            0.22  0.0002158252611665072  \\
            0.24  0.0007876295739131887  \\
            0.26  0.0024659274478496447  \\
            0.28  0.006758617708132572  \\
            0.3  0.016474260341369326  \\
            0.32  0.036158985685166525  \\
            0.34  0.07216675706035819  \\
            0.36  0.13197203687727718  \\
            0.38  0.2224099447135366  \\
            0.4  0.3468186064154737  \\
            0.42  0.5015341834199872  \\
            0.44  0.6727437367344173  \\
            0.46  0.8352374352365016  \\
            0.48  0.9552074261299907  \\
            0.5  0.9999999999999976  \\
        }
        ;
    \addlegendentry {$A=40$}
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={71}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  8.666029975476599e-26  \\
            0.005  2.7324836071577496e-25  \\
            0.01  8.516918815506397e-25  \\
            0.015  2.6241884148926614e-24  \\
            0.02  7.99272892905512e-24  \\
            0.025  2.4064825601828258e-23  \\
            0.03  7.162389208747531e-23  \\
            0.035  2.1072724030924326e-22  \\
            0.04  6.128737298478788e-22  \\
            0.045  1.762012141904448e-21  \\
            0.05  5.007654431251151e-21  \\
            0.055  1.4068486236991196e-20  \\
            0.06  3.9070408566168846e-20  \\
            0.065  1.0725958183332385e-19  \\
            0.07  2.910796273412784e-19  \\
            0.075  7.808634317116333e-19  \\
            0.08  2.07074167424848e-18  \\
            0.085  5.428306067407082e-18  \\
            0.09  1.40666374329199e-17  \\
            0.095  3.603328233992599e-17  \\
            0.1  9.124412685290375e-17  \\
            0.105  2.2839867422381566e-16  \\
            0.11  5.651578986946016e-16  \\
            0.115  1.3823995660928743e-15  \\
            0.12  3.3426040877996997e-15  \\
            0.125  7.989578260026117e-15  \\
            0.13  1.887775451918365e-14  \\
            0.135  4.4092464874127735e-14  \\
            0.14  1.0180426784278878e-13  \\
            0.145  2.3235667664869534e-13  \\
            0.15  5.242420963119127e-13  \\
            0.155  1.1692198800581112e-12  \\
            0.16  2.577793085467398e-12  \\
            0.165  5.618074343734613e-12  \\
            0.17  1.2103597512297724e-11  \\
            0.175  2.5776801606638482e-11  \\
            0.18  5.4266417100453806e-11  \\
            0.185  1.1293299144688272e-10  \\
            0.19  2.3232614159591627e-10  \\
            0.195  4.724576566380422e-10  \\
            0.2  9.497630449625757e-10  \\
            0.205  1.8873620013647014e-9  \\
            0.21  3.707513242155391e-9  \\
            0.215  7.199424451631384e-9  \\
            0.22  1.3819757125249113e-8  \\
            0.225  2.6223497033445985e-8  \\
            0.23  4.9189042241178495e-8  \\
            0.235  9.120815915687647e-8  \\
            0.24  1.6718086907417655e-7  \\
            0.245  3.029193600191729e-7  \\
            0.25  5.425690877821898e-7  \\
            0.255  9.606620327652323e-7  \\
            0.26  1.6814105616001936e-6  \\
            0.265  2.9091390452507204e-6  \\
            0.27  4.975568979849941e-6  \\
            0.275  8.41218059852074e-6  \\
            0.28  1.4059244645913891e-5  \\
            0.285  2.3227525875824962e-5  \\
            0.29  3.79342481608524e-5  \\
            0.295  6.124174733914595e-5  \\
            0.3  9.77352503846774e-5  \\
            0.305  0.00015418511549429475  \\
            0.31  0.0002404480365091746  \\
            0.315  0.00037067012422954194  \\
            0.32  0.0005648608773211745  \\
            0.325  0.0008509087173048468  \\
            0.33  0.0012671032755703097  \\
            0.335  0.0018652137930516527  \\
            0.34  0.0027141433846470365  \\
            0.345  0.0039041322434238052  \\
            0.35  0.005551416563079169  \\
            0.355  0.007803162977477782  \\
            0.36  0.01084239194447578  \\
            0.365  0.01489248226645663  \\
            0.37  0.020220721357849896  \\
            0.375  0.027140244867765204  \\
            0.38  0.036009612070435223  \\
            0.385  0.04722921072495625  \\
            0.39  0.061233699281245564  \\
            0.395  0.07847979686238751  \\
            0.4  0.09942893954173294  \\
            0.405  0.12452464398093482  \\
            0.41  0.15416485332362187  \\
            0.415  0.18867006688182372  \\
            0.42  0.22824863909464752  \\
            0.425  0.2729612222845217  \\
            0.43  0.3226868560084623  \\
            0.435  0.37709359956501104  \\
            0.44  0.4356167902517161  \\
            0.445  0.49744792571568064  \\
            0.45  0.5615367729676716  \\
            0.455  0.6266085890004248  \\
            0.46  0.6911973257694576  \\
            0.465  0.7536944528777088  \\
            0.47  0.8124116689001293  \\
            0.475  0.8656544192135288  \\
            0.48  0.9118019408466912  \\
            0.485  0.9493886560602073  \\
            0.49  0.9771812564521586  \\
            0.495  0.994245838804787  \\
            0.5  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={72}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.02  1.6657817819837574e-14  \\
            0.04  7.688223609155802e-14  \\
            0.06  2.5627412030519343e-14  \\
            0.08  9.225868330986963e-14  \\
            0.1  7.175675368545416e-14  \\
            0.12  1.9989381383805087e-13  \\
            0.14  1.5376447218311604e-13  \\
            0.16  3.823609874953486e-12  \\
            0.18  1.7829503097872918e-10  \\
            0.2  4.873257416899497e-9  \\
            0.22  8.690043224577496e-8  \\
            0.24  1.0836815139449017e-6  \\
            0.26  9.958865076775705e-6  \\
            0.28  7.02240686264223e-5  \\
            0.3  0.00039216657755275806  \\
            0.32  0.0017785176195252031  \\
            0.34  0.006682611725599764  \\
            0.36  0.021138574016725045  \\
            0.38  0.05700507380068807  \\
            0.4  0.1323104517886056  \\
            0.42  0.26601237731400385  \\
            0.44  0.46454400152982056  \\
            0.46  0.7030158378784553  \\
            0.48  0.9130540453379918  \\
            0.5  1.0000000000000027  \\
        }
        ;
    \addlegendentry {$A=80$}
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={73}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  5.6400213454917186e-101  \\
            0.005  5.574812443545187e-99  \\
            0.01  5.261747822812568e-97  \\
            0.015  4.742202066629858e-95  \\
            0.02  4.081129135900058e-93  \\
            0.025  3.3537514600021897e-91  \\
            0.03  2.6316714476527215e-89  \\
            0.035  1.9718901546200523e-87  \\
            0.04  1.410860338056113e-85  \\
            0.045  9.639080052939746e-84  \\
            0.05  6.288360131461862e-82  \\
            0.055  3.917323881667558e-80  \\
            0.06  2.330192558345107e-78  \\
            0.065  1.3235623291132318e-76  \\
            0.07  7.178723745354082e-75  \\
            0.075  3.717922564168541e-73  \\
            0.08  1.8386695995517836e-71  \\
            0.085  8.682750207224927e-70  \\
            0.09  3.915265113804181e-68  \\
            0.095  1.685835902301707e-66  \\
            0.1  6.9313795148499255e-65  \\
            0.105  2.7212867971270835e-63  \\
            0.11  1.0201856416377183e-61  \\
            0.115  3.6520301584113515e-60  \\
            0.12  1.2483597565343036e-58  \\
            0.125  4.0746979475864386e-57  \\
            0.13  1.2699930298458551e-55  \\
            0.135  3.7797015644912455e-54  \\
            0.14  1.074147543483284e-52  \\
            0.145  2.914879627425269e-51  \\
            0.15  7.553140552639473e-50  \\
            0.155  1.8688944053859714e-48  \\
            0.16  4.415625347511166e-47  \\
            0.165  9.962077766326533e-46  \\
            0.17  2.146139232130085e-44  \\
            0.175  4.414851661115016e-43  \\
            0.18  8.672106331109534e-42  \\
            0.185  1.6266095911101446e-40  \\
            0.19  2.9133476988220515e-39  \\
            0.195  4.982548860147274e-38  \\
            0.2  8.136939166883394e-37  \\
            0.205  1.2688808067880458e-35  \\
            0.21  1.8894301600471855e-34  \\
            0.215  2.6865264139183938e-33  \\
            0.22  3.647553263919567e-32  \\
            0.225  4.728924999259252e-31  \\
            0.23  5.8542796747176106e-30  \\
            0.235  6.920456800706863e-29  \\
            0.24  7.811713631380565e-28  \\
            0.245  8.419923049549755e-27  \\
            0.25  8.666029975476599e-26  \\
            0.255  8.516918815506397e-25  \\
            0.26  7.99272892905512e-24  \\
            0.265  7.162389208747531e-23  \\
            0.27  6.128737298478872e-22  \\
            0.275  5.007654431251222e-21  \\
            0.28  3.907040856616912e-20  \\
            0.285  2.9107962734127635e-19  \\
            0.29  2.0707416742484503e-18  \\
            0.295  1.40666374329199e-17  \\
            0.3  9.124412685290375e-17  \\
            0.305  5.651578986946016e-16  \\
            0.31  3.3426040877996997e-15  \\
            0.315  1.887775451918365e-14  \\
            0.32  1.0180426784278878e-13  \\
            0.325  5.242420963119127e-13  \\
            0.33  2.577793085467398e-12  \\
            0.335  1.2103597512297724e-11  \\
            0.34  5.4266417100454394e-11  \\
            0.345  2.323261415959154e-10  \\
            0.35  9.497630449625689e-10  \\
            0.355  3.707513242155391e-9  \\
            0.36  1.3819757125249113e-8  \\
            0.365  4.9189042241178495e-8  \\
            0.37  1.6718086907417655e-7  \\
            0.375  5.425690877821898e-7  \\
            0.38  1.6814105616001936e-6  \\
            0.385  4.975568979849941e-6  \\
            0.39  1.4059244645913891e-5  \\
            0.395  3.7934248160852605e-5  \\
            0.4  9.773525038467808e-5  \\
            0.405  0.00024044803650917547  \\
            0.41  0.0005648608773211715  \\
            0.415  0.0012671032755703052  \\
            0.42  0.002714143384647022  \\
            0.425  0.005551416563079169  \\
            0.43  0.01084239194447578  \\
            0.435  0.020220721357849896  \\
            0.44  0.036009612070435223  \\
            0.445  0.061233699281245564  \\
            0.45  0.09942893954173294  \\
            0.455  0.15416485332362223  \\
            0.46  0.22824863909464804  \\
            0.465  0.3226868560084629  \\
            0.47  0.4356167902517154  \\
            0.475  0.5615367729676708  \\
            0.48  0.6911973257694568  \\
            0.485  0.8124116689001293  \\
            0.49  0.9118019408466912  \\
            0.495  0.9771812564521586  \\
            0.5  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={74}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6643;blue,0.553}, fill opacity={1.0}, line width={0.75}, rotate={270}, solid}]
        table[row sep={\\}]
        {
            \\
            0.02  2.3577219068077796e-13  \\
            0.04  1.240366742277136e-12  \\
            0.06  3.2803087399064757e-13  \\
            0.08  1.476138932957914e-12  \\
            0.1  1.2096138478405129e-12  \\
            0.12  3.4033203176529687e-12  \\
            0.14  1.8041698069485618e-12  \\
            0.16  8.610810442254499e-13  \\
            0.18  0.0  \\
            0.2  0.0  \\
            0.22  3.5263318953994616e-12  \\
            0.24  3.4853280361506307e-12  \\
            0.26  1.640154369953238e-12  \\
            0.28  3.157297162159983e-12  \\
            0.3  1.2301157774649285e-13  \\
            0.32  5.929158047380955e-11  \\
            0.34  8.947001084235664e-9  \\
            0.36  6.913485621466393e-7  \\
            0.38  2.8180118236085732e-5  \\
            0.4  0.0006326569127048352  \\
            0.42  0.008096976163614291  \\
            0.44  0.06063203024277919  \\
            0.46  0.2695132320150522  \\
            0.48  0.7036950476430718  \\
            0.5  1.0000000000000027  \\
        }
        ;
    \addlegendentry {$A=320$}
\end{axis}
\end{tikzpicture}

